The Silent Brush: Evaluating Artistic Style Leakage in AI Art Generation

Text-to-image models are trained on web-scale data that include copyrighted and stylistically distinctive artworks, raising concerns about ownership, attribution, and unintended reuse. These models can learn stylistic patterns and reproduce them without any reference in the prompt, a phenomenon we term The Silent Brush. The risk is concrete for artists who personalize these models on their own artworks for co-creation and exploration. They personalize the base model rather than replacing it, so artworks strongly encoded in the base model can resurface in generations meant to carry the artist's style. Existing evaluations focus on near-duplicate retrieval or membership inference and miss this unrequested resurfacing. We introduce ArtArena, a model-agnostic protocol for auditing style leakage, built on four guiding principles: whether models imitate artworks, how they blend imitated artworks, whether these artworks exhibit proactive blending, and whether its strength can be steered. We validate ArtArena on SD v1.5, SDXL and SANA-1.5 through controlled interventions whose effects are known a priori, testing whether it recovers them. Furthermore, we demonstrate ArtArena as a practical audit for artists. We first identify the canonical artworks with the highest leakage potential for the base model. We then determine which of the canonical artworks are most likely to leak into generations meant to reflect the artist's style after personalization. We present a case study with two contemporary artists, Trent Anthony Francis and Gwenn Seemel. Each audit across the three models is summarized in an artist-facing leakage card.

==> Cards/Gwenn/LC_SANA_Gwenn_clip.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SANA-1.5_Gwenn_clip_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SANA-1.5_Gwenn_clip_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SANA-1.5 leakage card (Gwenn Seemel, CLIP)}}}}
  \caption{Leakage card for SANA-1.5 personalized using non-canonical artworks by Gwenn Seemel, evaluated for semantics using CLIP.}
  \label{fig:LC_SANA_Gwenn_Clip}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SANA_Gwenn_csd.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SANA-1.5_Gwenn_csd_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SANA-1.5_Gwenn_csd_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SANA-1.5 leakage card (Gwenn Seemel, CSD)}}}}
  \caption{Leakage card for SANA-1.5 personalized using non-canonical artworks by Gwenn Seemel, evaluated for fidelity using CSD.}
  \label{fig:LC_SANA_Gwenn_CSD}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SANA_Gwenn_lpips.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SANA-1.5_Gwenn_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SANA-1.5_Gwenn_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SANA-1.5 leakage card (Gwenn Seemel, LPIPS)}}}}
  \caption{Leakage card for SANA-1.5 personalized using non-canonical artworks by Gwenn Seemel, evaluated for aesthetics using LPIPS.}
  \label{fig:LC_SANA_Gwenn_LPIPS}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks. For LPIPS, fitness is a distance, so lower values indicate closer imitation.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SDXL_Gwenn_clip.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SDXL_Gwenn_clip_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SDXL_Gwenn_clip_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SDXL leakage card (Gwenn Seemel, CLIP)}}}}
  \caption{Leakage card for SDXL personalized using non-canonical artworks by Gwenn Seemel, evaluated for semantics using CLIP.}
  \label{fig:LC_SDXL_Gwenn_Clip}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SDXL_Gwenn_lpips.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SDXL_Gwenn_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SDXL_Gwenn_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SDXL leakage card (Gwenn Seemel, LPIPS)}}}}
  \caption{Leakage card for SDXL personalized using non-canonical artworks by Gwenn Seemel, evaluated for aesthetics using LPIPS.}
  \label{fig:LC_SDXL_Gwenn_LPIPS}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks. For LPIPS, fitness is a distance, so lower values indicate closer imitation.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SD_Gwenn_clip.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SDv1.5_Gwenn_clip_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SDv1.5_Gwenn_clip_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SD v1.5 leakage card (Gwenn Seemel, CLIP)}}}}
  \caption{Leakage card for SD v1.5 personalized using non-canonical artworks by Gwenn Seemel, evaluated for semantics using CLIP.}
  \label{fig:LC_SD_Gwenn_Clip}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SD_Gwenn_csd.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SDv1.5_Gwenn_csd_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SDv1.5_Gwenn_csd_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SD v1.5 leakage card (Gwenn Seemel, CSD)}}}}
  \caption{Leakage card for SD v1.5 personalized using non-canonical artworks by Gwenn Seemel, evaluated for fidelity using CSD.}
  \label{fig:LC_SD_Gwenn_CSD}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Gwenn/LC_SD_Gwenn_lpips.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Gwenn/SDv1.5_Gwenn_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Gwenn/SDv1.5_Gwenn_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SD v1.5 leakage card (Gwenn Seemel, LPIPS)}}}}
  \caption{Leakage card for SD v1.5 personalized using non-canonical artworks by Gwenn Seemel, evaluated for aesthetics using LPIPS.}
  \label{fig:LC_SD_Gwenn_LPIPS}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks. For LPIPS, fitness is a distance, so lower values indicate closer imitation.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SANA_Trent_clip.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SANA-1.5_Trent_clip_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SANA-1.5_Trent_clip_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SANA-1.5 leakage card (Trent Anthony Francis, CLIP)}}}}
  \caption{Leakage card for SANA-1.5 personalized using non-canonical artworks by Trent Anthony Francis, evaluated for semantics using CLIP.}
  \label{fig:LC_SANA_Trent_Clip}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SANA_Trent_csd.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SANA-1.5_Trent_csd_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SANA-1.5_Trent_csd_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SANA-1.5 leakage card (Trent Anthony Francis, CSD)}}}}
  \caption{Leakage card for SANA-1.5 personalized using non-canonical artworks by Trent Anthony Francis, evaluated for fidelity using CSD.}
  \label{fig:LC_SANA_Trent_CSD}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SANA_Trent_lpips.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SANA-1.5_Trent_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SANA-1.5_Trent_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SANA-1.5 leakage card (Trent Anthony Francis, LPIPS)}}}}
  \caption{Leakage card for SANA-1.5 personalized using non-canonical artworks by Trent Anthony Francis, evaluated for aesthetics using LPIPS.}
  \label{fig:LC_SANA_Trent_LPIPS}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks. For LPIPS, fitness is a distance, so lower values indicate closer imitation.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SDXL_Trent_clip.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SDXL_Trent_clip_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SDXL_Trent_clip_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SDXL leakage card (Trent Anthony Francis, CLIP)}}}}
  \caption{Leakage card for SDXL personalized using non-canonical artworks by Trent Anthony Francis, evaluated for semantics using CLIP.}
  \label{fig:LC_SDXL_Trent_Clip}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SDXL_Trent_lpips.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SDXL_Trent_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SDXL_Trent_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SDXL leakage card (Trent Anthony Francis, LPIPS)}}}}
  \caption{Leakage card for SDXL personalized using non-canonical artworks by Trent Anthony Francis, evaluated for aesthetics using LPIPS.}
  \label{fig:LC_SDXL_Trent_LPIPS}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks. For LPIPS, fitness is a distance, so lower values indicate closer imitation.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SD_Trent_clip.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SDv1.5_Trent_clip_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SDv1.5_Trent_clip_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SD v1.5 leakage card (Trent Anthony Francis, CLIP)}}}}
  \caption{Leakage card for SD v1.5 personalized using non-canonical artworks by Trent Anthony Francis, evaluated for semantics using CLIP.}
  \label{fig:LC_SD_Trent_Clip}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SD_Trent_csd.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SDv1.5_Trent_csd_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SDv1.5_Trent_csd_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SD v1.5 leakage card (Trent Anthony Francis, CSD)}}}}
  \caption{Leakage card for SD v1.5 personalized using non-canonical artworks by Trent Anthony Francis, evaluated for fidelity using CSD.}
  \label{fig:LC_SD_Trent_CSD}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> Cards/Trent/LC_SD_Trent_lpips.tex <==
% Leakage card body; the figure* environment is in sections/7_appendix.tex (two cards per page).
  \IfFileExists{LeakageCards_Trent/SDv1.5_Trent_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}{%
    \includegraphics[width=\textwidth]{LeakageCards_Trent/SDv1.5_Trent_lpips_LeakageCard_v4_Type2_Dumbbell.pdf}}{%
    \fbox{\parbox[c][6cm][c]{0.95\textwidth}{\centering
      \textit{Placeholder: SD v1.5 leakage card (Trent Anthony Francis, LPIPS)}}}}
  \caption{Leakage card for SD v1.5 personalized using non-canonical artworks by Trent Anthony Francis, evaluated for aesthetics using LPIPS.}
  \label{fig:LC_SD_Trent_LPIPS}

% \textbf{(A)~Personalization recall} compares each artwork's fitness before and
% after personalization, together with the mean fitness of the canonical and
% non-canonical sets, to show whether the personalized model has learned the
% artist's artworks. For LPIPS, fitness is a distance, so lower values indicate closer imitation.
% \textbf{(B)~Artwork leakage potential} reports, after personalization, the share
% of Motif Duels that each canonical artwork wins as challenger and that each of
% the artist's artworks wins as defender, to show which canonical artworks still
% leak and which of the artist's artworks are safest to generate around.
% \textbf{(C)~Personalization's effect on leakage potential} plots the drop in the
% Challenger Win Rate across strictness levels $\delta$, with the rates before and
% after personalization listed below, to show how much leakage personalization
% has removed overall.


==> figures/battle/SANA_aes.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{Motifs/duels/SANA_aes.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SANA-1.5, evaluated using aesthetics-based proximity (LPIPS; lower scores indicate closer proximity). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sana_aes}


==> figures/battle/SANA_fid.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{Motifs/duels/SANA_fid.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SANA-1.5, evaluated using fidelity-based proximity (CSD). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sana_fid}


==> figures/battle/SANA_sem.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{Motifs/duels/SANA_sem.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SANA-1.5, evaluated using semantics-based proximity (CLIP). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sana_sem}


==> figures/battle/SDXL_aes.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{Motifs/duels/SDXL_aes.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SDXL, evaluated using aesthetics-based proximity (LPIPS; lower scores indicate closer proximity). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sdxl_aes}


==> figures/battle/SDXL_sem.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
% \includegraphics[]{Motifs/duels/SDXL_Sem.pdf}
\includegraphics[]{Motifs/duels/SDXL_sem.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SDXL, evaluated using semantics-based proximity (CLIP). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sdxl_sem}


==> figures/battle/SD_aes.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{Motifs/duels/SD_aes.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SD v1.5, evaluated using aesthetics-based proximity (LPIPS; lower scores indicate closer proximity). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sd_aes}


==> figures/battle/SD_sem.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{Motifs/duels/SD_sem.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SD v1.5, evaluated using semantics-based proximity (CLIP). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle_sd_sem}


==> figures/battle_fig.tex <==
% Motif Duel panel; the figure* environment (2 x 2 grid) is in sections/7_appendix.tex.
\centering
\resizebox{0.85\linewidth}{!}{
\includegraphics[]{images/battle_SD_fid.pdf}
}
% \caption{\textbf{Motif Duel} between challenger and defender are conducted by constructing a composite prompt: the challenger contributes the motifs, while the defender provides stylistic cues for generation. The resulting generated image is then evaluated for its proximity to both the challenger and defender.}
\caption{Illustration of a \emph{Motif Duel} for SD v1.5, evaluated using fidelity-based proximity (CSD). The results demonstrate how combining the challenger's motifs with different defenders produces stylistically distinct outputs.}
\label{fig: battle}
% \vspace{-0.6cm}

